ALMA Survey of Orion Planck Galactic Cold Clumps (ALMASOP): I. Detection of New Hot Corinos with ACA

We report the detection of four new hot corino sources, G211.47-19.27S, G208.68-19.20N1, G210.49-19.79W and G192.12-11.10 from a survey study of Planck Galactic Cold Clumps in the Orion Molecular Cloud Complex with the Atacama Compact Array (ACA). Three sources had been identified as low mass Class 0 protostars in the Herschel Orion Protostar Survey (HOPS). One source in the lambda Orionis region is firstly reported as a protostellar core. We have observed abundant complex organic molecules (COMs), primarily methanol but also other oxygen-bearing COMs (in G211.47-19.27S and G208.68-19.20N1) and the molecule of prebiotic interest NH2CHO (in G211.47-19.27S), signifying the presence of hot corinos. While our spatial resolution is not sufficient for resolving most of the molecular emission structure, the large linewidth and high rotational temperature of COMs suggest that they likely reside in the hotter and innermost region immediately surrounding the protostar. In G211.47-19.27S, the D/H ratio of methanol ([CH2DOH]/[CH3OH]) and the 12C/13C ratio of methanol ([CH3OH]/[13CH3OH]) are comparable to those of other hot corinos. Hydrocarbons and long carbon-chain molecules such as c-C3H2 and HCCCN are also detected in the four sources, likely tracing the outer and cooler molecular envelopes.

==> (inline-0) <==
\begin{longtable*}[l]{p{0.06\textwidth}p{0.04\textwidth}p{0.04\textwidth}p{0.06\textwidth}p{0.70\textwidth}p{0.05\textwidth}}
\caption{Molecular line list of G211.47-19.27S.\label{tab:MolLineList_G211}}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endfirsthead
 \multicolumn{6}{l}{\textbf{Table} \ref{tab:MolLineList_G211} (\textit{continued})}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endhead
 \endfoot
\endlastfoot
215686 & 0.14 & 6.95 & 0.79 & NH$_2$CHO[215688] &  \\
215707 & 0.05 & 4.17 & 0.18 & $^{13}$CH$_3$OH[215708] & T \\
215720 & 0.09 & 4.17 & 0.3 & $^{13}$CH$_3$OH[215722] & UE \\
215836 & 0.17 & 7.03 & 0.97 & $^{34}$SO[215840] &  \\
215886 & 0.18 & 6.94 & 1.01 & $^{13}$CH$_3$OH[215887]; C$_2$H$_5$OH[215890] & B \\
215930 & 0.07 & 2.78 & 0.16 & C$_2$H$_5$OH[215932] & T \\
215965 & 0.07 & 2.78 & 0.16 & HCOOCH$_3$[215966] & T \\
215974 & 0.07 & 2.78 & 0.16 & H$_2$CO[215976] & T \\
216001 & 0.07 & 5.55 & 0.31 & Unidentified & T, U \\
216075 & 0.07 & 2.29 & 0.13 & NH$_2$CHO[216077] & T \\
216109 & 0.79 & 2.74 & 1.75 & DCO$^+$[216113]; HCOOCH$_3$[216110] & B \\
216114 & 0.16 & 4.16 & 0.54 & HCOOCH$_3$[216115, 216116] & B \\
216128 & 0.21 & 5.2 & 0.88 & CH$_2$DOH[216130]; C$_2$H$_5$OH[216127*2] & B \\
216209 & 0.13 & 8.56 & 0.9 & HCOOCH$_3$[216211] &  \\
216215 & 0.13 & 6.17 & 0.65 & HCOOCH$_3$[216217] &  \\
216275 & 0.36 & 2.23 & 0.65 & c-C$_3$H$_2$[216279] &  \\
216355 & 0.07 & 3.79 & 0.21 & HCOOCH$_3$[216355] & T \\
216360 & 0.05 & 2.77 & 0.12 & HCOOCH$_3$[216360] & T \\
216369 & 0.23 & 2.92 & 0.54 & $^{13}$CH$_3$OH[216370]; CCD[216373*3] & B \\
216425 & 0.12 & 2.39 & 0.23 & CCD[216428*2, 216429] & B \\
216520 & 0.11 & 2.77 & 0.24 & C$_2$H$_5$OH[216522] & UE \\
216533 & 0.11 & 2.77 & 0.24 & CH$_3$CHO[216534] & UE \\
216566 & 0.27 & 6.92 & 1.51 & H$_2$CO[216569] &  \\
216580 & 0.24 & 5.09 & 0.99 & CH$_3$CHO[216582] &  \\
216628 & 0.22 & 5.17 & 0.92 & CH$_3$CHO[216630]; HCOOCH$_3$[216631] & B \\
216640 & 0.07 & 6.92 & 0.39 & SO$_2$[216643]; HCOOCH$_3$[216638] & T, B \\
216659 & 0.09 & 2.77 & 0.2 & C$_2$H$_5$OH[216660] & UE \\
216708 & 0.5 & 5.51 & 2.23 & H$_2$S[216710] &  \\
216828 & 0.12 & 6.91 & 0.67 & HCOOCH$_3$[216830] &  \\
216838 & 0.14 & 2.77 & 0.31 & HCOOCH$_3$[216839] &  \\
216878 & 0.08 & 4.15 & 0.27 & C$_2$H$_5$OH[216879] & UE \\
216944 & 0.5 & 6.91 & 2.8 & CH$_3$OH[216946] &  \\
216965 & 0.33 & 7.06 & 1.89 & HCOOCH$_3$[216963, 216964, 216965, 216966*2, 216967, 216968, 216969] & B \\
217043 & 0.09 & 6.91 & 0.5 & $^{13}$CH$_3$OH[217045] &  \\
217069 & 0.08 & 4.14 & 0.27 & CH$_2$DOH[217072] & UE \\
217099 & 0.27 & 11.05 & 2.42 & SiO[217105]; C$_2$H$_5$OH[217100] & B \\
217132 & 0.09 & 0.94 & 0.07 & Unidentified & U \\
217190 & 0.07 & 5.52 & 0.32 & CH$_2$DOH[217190] & T \\
217235 & 0.89 & 5.33 & 3.84 & DCN[217237, 217238*2, 217239*2, 217241]; C$_2$H$_5$OH[217236, 217238*2]; HCOOCH$_3$[217236] & B \\
217261 & 0.1 & 5.52 & 0.44 & HCOOCH$_3$[217263] & UE \\
217296 & 0.36 & 5.7 & 1.66 & Unidentified & U \\
217398 & 0.09 & 4.39 & 0.32 & HC$^{13}$CCN[217399]; C$_2$H$_5$OH[217400]; $^{13}$CH$_3$OH[217400] & B \\
217467 & 0.03 & 5.51 & 0.13 & CH$_3$CHO[217469] & T \\
217490 & 0.11 & 5.51 & 0.48 & CH$_2$DOH[217492] & UE \\
217495 & 0.07 & 4.14 & 0.22 & C$_2$H$_5$OH[217497*2] & T, B \\
218125 & 0.12 & 4.12 & 0.39 & Unidentified & U \\
218156 & 0.16 & 5.94 & 0.77 & c-C$_3$H$_2$[218160] &  \\
218219 & 2.58 & 4.49 & 9.38 & H$_2$CO[218222] &  \\
218279 & 0.11 & 5.49 & 0.49 & HCOOCH$_3$[218281] &  \\
218296 & 0.12 & 5.49 & 0.53 & HCOOCH$_3$[218298] &  \\
218316 & 0.11 & 5.97 & 0.53 & CH$_2$DOH[218316] &  \\
218322 & 0.29 & 4.24 & 1.0 & HCCCN[218325] &  \\
218437 & 0.94 & 5.9 & 4.49 & CH$_3$OH[218440] &  \\
218445 & 0.05 & 2.74 & 0.11 & c-C$_3$H$_2$[218449*2] & T, B \\
218458 & 0.16 & 6.31 & 0.82 & NH$_2$CHO[218460]; HCOOCH$_3$[218458]; C$_2$H$_5$OH[218461] & B \\
218473 & 1.19 & 5.49 & 5.29 & H$_2$CO[218476] &  \\
218553 & 0.07 & 2.69 & 0.15 & C$_2$H$_5$OH[218554] & T \\
218573 & 0.1 & 4.11 & 0.33 & HCOOCH$_3$[218575] & UE \\
218729 & 0.08 & 3.53 & 0.23 & c-C$_3$H$_2$[218733*2]; C$_2$H$_5$OH[218729] & B \\
218757 & 1.15 & 5.77 & 5.37 & H$_2$CO[218760] &  \\
218901 & 0.52 & 5.37 & 2.26 & OCS[218903] &  \\
218980 & 0.24 & 5.89 & 1.15 & HNCO[218981] &  \\
219065 & 0.05 & 2.74 & 0.11 & C$_2$H$_5$OH[219067, 219069] & T, B \\
219174 & 0.07 & 2.74 & 0.16 & C$_2$H$_5$OH[219174] & T \\
219240 & 0.1 & 4.1 & 0.33 & C$_2$H$_5$OH[219241*2] & B, UE \\
219550 & 0.18 & 2.73 & 0.4 & CH$_2$DOH[219551] &  \\
219557 & 1.84 & 3.42 & 5.1 & C$^{18}$O[219560] &  \\
219655 & 0.09 & 5.82 & 0.42 & HNCO[219657*2] & B \\
219733 & 0.18 & 10.91 & 1.59 & HNCO[219734, 219737] & B \\
219764 & 0.09 & 2.73 & 0.2 & Unidentified & U \\
219796 & 0.27 & 8.18 & 1.79 & HNCO[219798] &  \\
219819 & 0.12 & 5.46 & 0.52 & CH$_3$CHO[219820] & UE \\
230104 & 0.13 & 5.21 & 0.53 & CH$_3$CHO[230106] & UE \\
230141 & 0.07 & 1.6 & 0.09 & C$_2$H$_5$OH[230145] &  \\
230229 & 0.09 & 6.51 & 0.47 & C$_2$H$_5$OH[230231] &  \\
230253 & 0.15 & 4.11 & 0.5 & CH$_2$DOH[230254] &  \\
230300 & 0.24 & 5.35 & 1.04 & CH$_3$CHO[230302] &  \\
230314 & 0.31 & 4.96 & 1.25 & CH$_3$CHO[230316]; HCOOCH$_3$[230316] & B \\
230367 & 0.12 & 6.38 & 0.62 & CH$_3$OH[230369] &  \\
230375 & 0.09 & 3.85 & 0.28 & HCOOCH$_3$[230377]; CH$_2$DOH[230377] & B, UE \\
230537 & \nodata & \nodata & \nodata & CO[230538] & I \\
230672 & 0.11 & 3.27 & 0.29 & C$_2$H$_5$OH[230673] &  \\
230793 & 0.08 & 1.89 & 0.12 & C$_2$H$_5$OH[230794*2] & B \\
230952 & 0.07 & 5.19 & 0.29 & C$_2$H$_5$OH[230954] &  \\
230965 & 0.09 & 2.6 & 0.19 & Unidentified & U \\
230990 & 0.08 & 3.89 & 0.25 & C$_2$H$_5$OH[230991] &  \\
231059 & 0.52 & 5.11 & 2.15 & OCS[231061] &  \\
231077 & 0.1 & 0.85 & 0.07 & Unidentified & U \\
231149 & 0.07 & 2.59 & 0.15 & Unidentified & U \\
231194 & 0.09 & 2.74 & 0.2 & CH$_3$CHO[231195, 231196] & B \\
231217 & 0.32 & 3.89 & 1.01 & $^{13}$CS[231221]; C$_2$H$_5$OH[231221] & B \\
231225 & 0.15 & 3.51 & 0.43 & CH$_3$CHO[231226, 231227*2] & B \\
231228 & 0.06 & 6.38 & 0.31 & CH$_3$CHO[231231]; HCOOCH$_3$[231232] & T, B \\
231233 & 0.11 & 4.36 & 0.39 & CH$_3$CHO[231235*2] & B \\
231243 & 0.17 & 4.01 & 0.55 & CH$_3$CHO[231245*2] & B \\
231268 & 0.26 & 5.05 & 1.06 & CH$_3$CHO[231268, 231270*2] & B \\
231276 & 0.21 & 3.55 & 0.6 & C$_2$H$_5$OH[231277*2] & B \\
231279 & 0.52 & 6.58 & 2.77 & CH$_3$OH[231281]; CH$_3$CHO[231279] & B \\
231309 & 0.11 & 5.18 & 0.46 & CH$_3$CHO[231310] &  \\
231328 & 0.25 & 3.78 & 0.77 & HCOOCH$_3$[231331]; CH$_3$CHO[231330*2] & B \\
231361 & 0.16 & 4.24 & 0.55 & CH$_3$CHO[231363] &  \\
231368 & 0.12 & 5.18 & 0.5 & CH$_3$CHO[231370] &  \\
231407 & 0.41 & 3.89 & 1.29 & D$_2$CO[231410] &  \\
231455 & 0.14 & 5.18 & 0.59 & CH$_3$CHO[231457]; HCOOCH$_3$[231457] & B \\
231466 & 0.16 & 4.61 & 0.6 & CH$_3$CHO[231468]; HCOOCH$_3$[231470] & B \\
231483 & 0.18 & 4.01 & 0.58 & CH$_3$CHO[231484] &  \\
231505 & 0.21 & 3.66 & 0.62 & HCOOH[231506]; CH$_3$CHO[231506] & B \\
231558 & 0.09 & 6.61 & 0.48 & C$_2$H$_5$OH[231559, 231561]; HCOOCH$_3$[231560, 231561] & B \\
231593 & 0.19 & 4.66 & 0.72 & CH$_3$CHO[231595] &  \\
231667 & 0.08 & 3.88 & 0.25 & C$_2$H$_5$OH[231669] &  \\
231723 & 0.08 & 1.69 & 0.11 & Unidentified & U \\
231736 & 0.07 & 3.37 & 0.19 & C$_2$H$_5$OH[231738] &  \\
231747 & 0.23 & 5.17 & 0.96 & CH$_3$CHO[231749] &  \\
231839 & 0.11 & 3.81 & 0.34 & CH$_2$DOH[231840, 231841] & B \\
231845 & 0.19 & 5.18 & 0.8 & CH$_3$CHO[231848] &  \\
231873 & 0.06 & 2.63 & 0.13 & HNCO[231873]; C$_2$H$_5$OH[231874*2] & T, B \\
232075 & 0.15 & 7.82 & 0.95 & C$_2$H$_5$OH[232076]; $^{13}$CH$_3$CN[232077*2] & B \\
232109 & 0.09 & 5.17 & 0.38 & Unidentified & U \\
232164 & 0.12 & 5.17 & 0.49 & $^{13}$CH$_3$CN[232164] & UE \\
232177 & 0.07 & 6.46 & 0.38 & Unidentified & U \\
232193 & 0.07 & 7.75 & 0.44 & $^{13}$CH$_3$CN[232195*2] & B \\
232229 & 0.09 & 3.7 & 0.27 & $^{13}$CH$_3$CN[232230] &  \\
232233 & 0.09 & 2.58 & 0.19 & $^{13}$CH$_3$CN[232234] &  \\
232272 & 0.18 & 6.45 & 0.94 & NH$_2$CHO[232274] &  \\
232286 & 0.08 & 3.41 & 0.22 & C$_2$H$_5$OH[232287] & UE \\
232317 & 0.07 & 2.09 & 0.12 & C$_2$H$_5$OH[232318] &  \\
232333 & 0.09 & 3.87 & 0.28 & Unidentified & U \\
232348 & 0.09 & 3.87 & 0.28 & Unidentified & U \\
232365 & 0.08 & 1.29 & 0.08 & C$_2$H$_5$OH[232367] & UE \\
232403 & 0.11 & 3.87 & 0.34 & C$_2$H$_5$OH[232405] &  \\
232417 & 0.57 & 6.04 & 2.79 & CH$_3$OH[232419]; C$_2$H$_5$OH[232423] & B \\
232427 & 0.1 & 1.29 & 0.11 & Unidentified & U \\
232489 & 0.09 & 5.16 & 0.38 & C$_2$H$_5$OH[232491] &  \\
232575 & 0.08 & 3.87 & 0.24 & HCOOCH$_3$[232579] & UE \\
232596 & 0.11 & 4.38 & 0.39 & C$_2$H$_5$OH[232597]; HCOOCH$_3$[232597] & B \\
232706 & 0.09 & 3.86 & 0.28 & Unidentified & U \\
232782 & 0.31 & 6.0 & 1.51 & CH$_3$OH[232784] &  \\
232797 & 0.09 & 3.86 & 0.28 & NH$_2$CHO[232798] & UE \\
232808 & 0.11 & 5.67 & 0.51 & C$_2$H$_5$OH[232809] &  \\
232928 & 0.09 & 4.33 & 0.32 & C$_2$H$_5$OH[232928]; CH$_2$DOH[232929] & B \\
232943 & 0.59 & 5.15 & 2.46 & CH$_3$OH[232945] &  \\
233030 & 0.13 & 3.86 & 0.39 & HCOOCH$_3$[233033] & UE \\
233048 & 0.09 & 3.86 & 0.28 & Unidentified & U \\
233081 & 0.15 & 3.86 & 0.48 & CH$_2$DOH[233083] & UE \\
233132 & 0.19 & 2.57 & 0.39 & CH$_2$DOH[233134] & UE \\
233141 & 0.09 & 3.73 & 0.27 & HCOOCH$_3$[233141]; CH$_2$DOH[233142] & B \\
233208 & 0.22 & 7.96 & 1.42 & CH$_2$DOH[233210]; C$_2$H$_5$OH[233209]; HCOOCH$_3$[233213*2] & B \\
233212 & 0.18 & 3.86 & 0.56 & C$_2$H$_5$OH[233215] &  \\
233225 & 0.12 & 5.14 & 0.5 & HCOOCH$_3$[233227]; C$_2$H$_5$OH[233229*2] & B \\
233246 & 0.06 & 2.57 & 0.12 & HCOOCH$_3$[233247*2] & T, B \\
233308 & 0.08 & 5.14 & 0.33 & HCOOCH$_3$[233310, 233310] & B, UE \\
233394 & 0.12 & 5.14 & 0.5 & HCOOCH$_3$[233395*2, 233397] & B \\
233414 & 0.05 & 2.57 & 0.1 & HCOOCH$_3$[233414] & T \\
233437 & 0.09 & 1.93 & 0.14 & Unidentified & U \\
233441 & 0.09 & 2.57 & 0.19 & CH$_3$CHO[233443] & UE \\
233459 & 0.12 & 6.42 & 0.62 & CH$_2$DOH[233461] &  \\
233488 & 0.15 & 3.85 & 0.48 & NH$_2$CHO[233490*2, 233492*2] & B, UE \\
233493 & 0.12 & 3.85 & 0.37 & HCOOH[233493*2] & B, UE \\
233497 & 0.16 & 3.85 & 0.51 & NH$_2$CHO[233499*2] & B, UE \\
233505 & 0.19 & 4.77 & 0.73 & NH$_2$CHO[233504*2, 233505*2]; HCOOCH$_3$[233505*2, 233507*2] & B \\
233527 & 0.16 & 5.44 & 0.71 & NH$_2$CHO[233529*2]; HCOOCH$_3$[233525] & B \\
233570 & 0.11 & 2.97 & 0.26 & C$_2$H$_5$OH[233571] &  \\
233594 & 0.19 & 4.98 & 0.77 & NH$_2$CHO[233595, 233596]; HCOOCH$_3$[233598] & B \\
233598 & 0.09 & 2.57 & 0.19 & C$_2$H$_5$OH[233602] &  \\
233648 & 0.23 & 6.42 & 1.2 & D$_2$CO[233650]; HCOOCH$_3$[233650] & B \\
233653 & 0.08 & 4.11 & 0.27 & HCOOCH$_3$[233655*2] & B \\
233669 & 0.09 & 2.12 & 0.15 & HCOOCH$_3$[233671] & UE \\
233734 & 0.16 & 4.81 & 0.62 & CH$_2$DOH[233736]; NH$_2$CHO[233736] & B \\
233745 & 0.16 & 4.81 & 0.62 & NH$_2$CHO[233747] &  \\
233752 & 0.14 & 3.85 & 0.44 & HCOOCH$_3$[233754] &  \\
233777 & 0.12 & 3.85 & 0.37 & HCOOCH$_3$[233778] &  \\
233794 & 0.39 & 4.82 & 1.52 & CH$_3$OH[233796] &  \\
233844 & 0.1 & 4.75 & 0.38 & HCOOCH$_3$[233845]; CH$_3$CHO[233845] & B \\
233853 & 0.09 & 3.85 & 0.28 & HCOOCH$_3$[233854*2] & B \\
233866 & 0.04 & 2.65 & 0.09 & HCOOCH$_3$[233867] & T \\
233895 & 0.17 & 5.87 & 0.81 & NH$_2$CHO[233897] &  \\
\hline
\end{longtable*}
\endgroup
}
{
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.9} % Default value: 1
\begin{longtable*}[l]{p{0.06\textwidth}p{0.04\textwidth}p{0.04\textwidth}p{0.06\textwidth}p{0.70\textwidth}p{0.05\textwidth}}
\caption{Molecular line list of G208.68-19.20N1.\label{tab:MolLineList_G208}}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endfirsthead
 
\multicolumn{6}{l}{\textbf{Table} \ref{tab:MolLineList_G208} (\textit{continued})}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endhead
 \endfoot
\endlastfoot
215832 & 0.19 & 2.63 & 0.4 & $^{34}$SO[215840] &  \\
215878 & 0.08 & 1.39 & 0.09 & Unidentified & U \\
215958 & 0.04 & 3.07 & 0.1 & HCOOCH$_3$[215966] & T \\
215967 & 0.05 & 4.16 & 0.15 & HCOOCH$_3$[215976] & T \\
216049 & 0.07 & 2.78 & 0.16 & Unidentified & U \\
216101 & 0.07 & 2.77 & 0.16 & HCOOCH$_3$[216110] &  \\
216104 & 1.72 & 2.01 & 2.81 & DCO$^+$[216113] &  \\
216107 & 0.07 & 1.17 & 0.09 & HCOOCH$_3$[216116*2] & B \\
216203 & 0.1 & 4.33 & 0.34 & HCOOCH$_3$[216211] &  \\
216208 & 0.12 & 2.0 & 0.2 & HCOOCH$_3$[216217] &  \\
216271 & 0.54 & 1.39 & 0.61 & c-C$_3$H$_2$[216279] &  \\
216365 & 0.28 & 2.15 & 0.49 & CCD[216373*3] & B \\
216421 & 0.12 & 2.17 & 0.21 & CCD[216428*2, 216429, 216430, 216430, 216431] & B \\
216561 & 0.11 & 2.68 & 0.24 & H$_2$CO[216569] & UE \\
216573 & 0.09 & 1.38 & 0.1 & CH$_3$CHO[216582] &  \\
216623 & 0.09 & 2.77 & 0.2 & CH$_3$CHO[216630]; HCOOCH$_3$[216631] & B \\
216702 & 1.08 & 2.77 & 2.42 & H$_2$S[216710] &  \\
216822 & 0.09 & 1.64 & 0.12 & HCOOCH$_3$[216830] &  \\
216830 & 0.09 & 2.77 & 0.2 & HCOOCH$_3$[216839] &  \\
216937 & 0.14 & 4.15 & 0.45 & CH$_3$OH[216946] &  \\
216958 & 0.16 & 7.36 & 0.93 & HCOOCH$_3$[216963, 216964, 216965, 216966*2, 216967, 216968, 216969 & B \\
217083 & 0.09 & 21.95 & 1.6 & SiO[217105]; HCOOCH$_3$[217077] & B \\
217118 & 0.13 & 13.01 & 1.34 & SiO[217105] &  \\
217231 & 0.9 & 2.07 & 1.51 & DCN[217237, 217238, 217239*3, 217241] & B \\
218119 & 0.09 & 1.37 & 0.1 & Unidentified & U \\
218152 & 0.23 & 2.06 & 0.38 & c-C$_3$H$_2$[218160] &  \\
218214 & 3.47 & 1.93 & 5.43 & H$_2$CO[218222] &  \\
218273 & 0.07 & 5.41 & 0.33 & HCOOCH$_3$[218281] &  \\
218289 & 0.14 & 2.06 & 0.23 & HCOOCH$_3$[218298] &  \\
218316 & 0.14 & 4.12 & 0.48 & HCCCN[218325] &  \\
218432 & 0.36 & 2.62 & 0.76 & CH$_3$OH[218440] &  \\
218441 & 0.05 & 4.12 & 0.15 & c-C$_3$H$_2$[218449*2] & T, B \\
218467 & 0.64 & 2.72 & 1.41 & H$_2$CO[218476] &  \\
218667 & 0.07 & 2.74 & 0.16 & Unidentified & U \\
218725 & 0.06 & 1.37 & 0.07 & c-C$_3$H$_2$[218733*2] & T, B \\
218752 & 0.64 & 2.41 & 1.25 & H$_2$CO[218760] &  \\
218895 & 0.37 & 2.26 & 0.68 & OCS[218903] &  \\
219133 & 0.07 & 2.74 & 0.16 & Unidentified & U \\
219329 & 0.07 & 4.1 & 0.24 & Unidentified & U \\
219552 & 5.25 & 1.73 & 7.51 & C$^{18}$O[219560] &  \\
219613 & 0.07 & 2.73 & 0.16 & Unidentified & U \\
219634 & 0.07 & 2.05 & 0.12 & Unidentified & U \\
230136 & 0.1 & 1.95 & 0.16 & Unidentified & U \\
230293 & 0.05 & 3.14 & 0.13 & CH$_3$CHO[230302] & T \\
230308 & 0.12 & 1.92 & 0.19 & HCOOCH$_3$[230316]; CH$_3$CHO[230316] & B \\
230359 & 0.09 & 2.23 & 0.17 & CH$_3$OH[230369] & UE \\
230530 & \nodata & \nodata & \nodata & CO[230538] & I \\
230870 & 0.08 & 1.95 & 0.13 & Unidentified & U \\
231052 & 0.39 & 2.34 & 0.75 & OCS[231061] &  \\
231178 & 0.05 & 2.59 & 0.11 & CH$_3$CHO[231184] & T \\
231186 & 0.09 & 2.7 & 0.2 & CH$_3$CHO[231195*2] & B \\
231212 & 0.57 & 1.93 & 0.89 & $^{13}$CS[231221] &  \\
231217 & 0.06 & 5.31 & 0.26 & CH$_3$CHO[231226, 231227*2] & B \\
231227 & 0.05 & 2.49 & 0.09 & CH$_3$CHO[231235*2] & T, B \\
231237 & 0.08 & 2.47 & 0.15 & CH$_3$CHO[231245*2] & B \\
231260 & 0.06 & 4.25 & 0.22 & CH$_3$CHO[231268, 231270*2] & B \\
231272 & 0.11 & 4.44 & 0.4 & CH$_3$CHO[231279]; CH$_3$OH[231281] & B \\
231302 & 0.05 & 2.59 & 0.09 & CH$_3$CHO[231310*2] & T, B \\
231313 & 0.18 & 2.15 & 0.3 & N$_2$D$^+$[231320*3, 231321*4, 231322] & B \\
231321 & 0.09 & 3.43 & 0.24 & CH$_3$CHO[231330*2]; HCOOCH$_3$[231331] & B \\
231354 & 0.03 & 6.07 & 0.14 & CH$_3$CHO[231363] & T \\
231361 & 0.06 & 2.74 & 0.13 & CH$_3$CHO[231370] &  \\
231402 & 0.71 & 2.0 & 1.15 & D$_2$CO[231410] &  \\
231448 & 0.09 & 1.9 & 0.13 & CH$_3$CHO[231457]; HCOOCH$_3$[231457] & B \\
231459 & 0.09 & 2.77 & 0.2 & CH$_3$CHO[231468]; HCOOCH$_3$[231470] & B \\
231475 & 0.07 & 3.58 & 0.2 & CH$_3$CHO[231484] &  \\
231497 & 0.09 & 2.59 & 0.19 & HCOOH[231506]; CH$_3$CHO[231506] & B \\
231587 & 0.12 & 3.16 & 0.32 & CH$_3$CHO[231595] &  \\
231740 & 0.1 & 3.35 & 0.26 & CH$_3$CHO[231749] &  \\
231832 & 0.08 & 2.59 & 0.17 & Unidentified & U \\
231839 & 0.1 & 1.96 & 0.15 & CH$_3$CHO[231848] &  \\
232068 & 0.11 & 0.86 & 0.07 & Unidentified & U \\
232157 & 0.07 & 2.58 & 0.15 & Unidentified & U \\
232410 & 0.1 & 4.23 & 0.34 & CH$_3$OH[232419] &  \\
232775 & 0.09 & 2.23 & 0.15 & CH$_3$OH[232784] &  \\
232937 & 0.09 & 3.19 & 0.24 & CH$_3$OH[232945] &  \\
232990 & 0.08 & 2.57 & 0.17 & Unidentified & U \\
233040 & 0.08 & 1.93 & 0.13 & Unidentified & U \\
233132 & 0.08 & 1.93 & 0.13 & Unidentified & U \\
233192 & 0.06 & 3.65 & 0.19 & HCOOCH$_3$[233200*2] & T, B \\
233204 & 0.15 & 2.12 & 0.25 & HCOOCH$_3$[233213*2] & B \\
233218 & 0.08 & 2.25 & 0.15 & HCOOCH$_3$[233227] &  \\
233238 & 0.04 & 3.22 & 0.11 & HCOOCH$_3$[233247*2] & T, B \\
233301 & 0.05 & 1.29 & 0.05 & HCOOCH$_3$[233310*2] & T, B \\
233307 & 0.05 & 1.53 & 0.05 & HCOOCH$_3$[233316] & T \\
233386 & 0.09 & 1.57 & 0.11 & HCOOCH$_3$[233395*2, 233397] & B, U \\
233404 & 0.04 & 2.57 & 0.07 & HCOOCH$_3$[233414] & T \\
233453 & 0.08 & 1.93 & 0.13 & Unidentified & U \\
233479 & 0.08 & 1.93 & 0.13 & Unidentified & U \\
233497 & 0.06 & 2.93 & 0.13 & HCOOCH$_3$[233505, 233507*2] & T, B \\
233517 & 0.04 & 6.5 & 0.21 & HCOOCH$_3$[233525] & T \\
233641 & 0.32 & 2.24 & 0.59 & D$_2$CO[233650]; HCOOCH$_3$[233650] & B \\
233646 & 0.09 & 2.36 & 0.16 & HCOOCH$_3$[233655*2] & B \\
233662 & 0.06 & 2.31 & 0.12 & HCOOCH$_3$[233671] & T \\
233745 & 0.16 & 1.97 & 0.26 & HCOOCH$_3$[233754] &  \\
233769 & 0.07 & 1.92 & 0.11 & HCOOCH$_3$[233778] &  \\
233787 & 0.09 & 3.34 & 0.24 & CH$_3$OH[233796] &  \\
233836 & 0.06 & 1.54 & 0.08 & HCOOCH$_3$[233845]; CH$_3$CHO[233845] & T, B \\
233846 & 0.09 & 1.85 & 0.13 & HCOOCH$_3$[233854*2] & B \\
233858 & 0.06 & 1.92 & 0.1 & HCOOCH$_3$[233867] & T \\
\hline
\end{longtable*}
\endgroup
}
{
\begingroup
\scriptsize
\setlength{\tabcolsep}{2pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.9} % Default value: 1
\begin{longtable*}[l]{p{0.06\textwidth}p{0.04\textwidth}p{0.04\textwidth}p{0.06\textwidth}p{0.70\textwidth}p{0.05\textwidth}}
\caption{Molecular line list of G210.49-19.79W.\label{tab:MolLineList_G210}}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endfirsthead
 
\multicolumn{6}{l}{\textbf{Table} \ref{tab:MolLineList_G210} (\textit{continued})}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endhead
 
\endfoot
\endlastfoot
215832 & 0.05 & 11.11 & 0.43 & $^{34}$SO[215840] & T \\
216107 & 1.12 & 2.77 & 2.52 & DCO$^+$[216113] &  \\
216273 & 0.32 & 2.77 & 0.72 & c-C$_3$H$_2$[216279] &  \\
216367 & 0.23 & 2.25 & 0.41 & CCD[216373*3] & B \\
216422 & 0.18 & 2.05 & 0.29 & CCD[216428*2, 216429] & B \\
216565 & 0.03 & 4.24 & 0.11 & H$_2$CO[216569] & T \\
216636 & 0.07 & 6.92 & 0.41 & SO$_2$[216643] &  \\
216704 & 0.16 & 4.31 & 0.55 & H$_2$S[216710] &  \\
216940 & 0.1 & 8.09 & 0.91 & CH$_3$OH[216946] &  \\
217098 & 0.1 & 4.33 & 0.48 & SiO[217105] &  \\
217232 & 0.72 & 3.18 & 1.86 & DCN[217237, 217238, 217239*3, 217241] & B \\
218154 & 0.12 & 3.57 & 0.33 & c-C$_3$H$_2$[218160] &  \\
218216 & 2.15 & 2.77 & 4.83 & H$_2$CO[218222] &  \\
218319 & 0.11 & 4.78 & 0.43 & HCCCN[218325] &  \\
218433 & 0.32 & 5.46 & 1.42 & CH$_3$OH[218440] &  \\
218469 & 0.56 & 3.86 & 1.74 & H$_2$CO[218476] &  \\
218726 & 0.04 & 4.11 & 0.13 & c-C$_3$H$_2$[218733*2] & T, B \\
218754 & 0.58 & 3.69 & 1.73 & H$_2$CO[218760] &  \\
218897 & 0.12 & 6.85 & 0.67 & OCS[218903] &  \\
218975 & 0.08 & 10.95 & 0.71 & HNCO[218981] &  \\
219162 & 0.08 & 2.05 & 0.13 & Unidentified & U \\
219554 & 3.15 & 2.73 & 6.94 & C$^{18}$O[219560] &  \\
219651 & 0.05 & 5.46 & 0.24 & HNCO[219657*2] & T, B \\
219707 & 0.08 & 2.05 & 0.13 & Unidentified & U \\
219729 & 0.05 & 5.46 & 0.24 & HNCO[219734*2] & T, B \\
219791 & 0.13 & 5.31 & 0.54 & HNCO[219798] &  \\
230231 & 0.07 & 1.3 & 0.08 & Unidentified & U \\
230528 & \nodata & \nodata & \nodata & CO[230538] & I \\
230636 & 0.06 & 3.25 & 0.17 & Unidentified & U \\
231054 & 0.13 & 5.88 & 0.78 & OCS[231061] &  \\
231214 & 0.12 & 2.05 & 0.2 & $^{13}$CS[231221] &  \\
231274 & 0.11 & 6.48 & 0.57 & CH$_3$OH[231281] &  \\
231315 & -0.17 & 2.59 & -0.35 & N$_2$D$^+$[231320] & N \\
231404 & 0.55 & 2.15 & 0.96 & D$_2$CO[231410] &  \\
231498 & 0.04 & 6.01 & 0.21 & HCOOH[231506] & T \\
231586 & 0.06 & 4.51 & 0.23 & Unidentified & U \\
231710 & 0.07 & 5.18 & 0.28 & Unidentified & U \\
232411 & 0.12 & 7.58 & 0.97 & CH$_3$OH[232419] &  \\
232776 & 0.09 & 3.86 & 0.28 & CH$_3$OH[232784] &  \\
232940 & 0.1 & 10.14 & 1.08 & CH$_3$OH[232945] &  \\
233202 & 0.07 & 5.14 & 0.28 & Unidentified & U \\
233520 & 0.08 & 6.42 & 0.42 & Unidentified & U \\
233588 & 0.07 & 6.42 & 0.37 & Unidentified & U \\
233644 & 0.22 & 2.87 & 0.51 & D$_2$CO[233650] &  \\
233729 & 0.07 & 3.21 & 0.18 & Unidentified & U \\
233792 & 0.07 & 3.85 & 0.22 & CH$_3$OH[233796] & UE \\
\hline
\end{longtable*}
\endgroup
}
{
\begingroup
\begin{scriptsize}
\setlength{\tabcolsep}{2pt} % Default value: 6pt
\renewcommand{\arraystretch}{0.9} % Default value: 1
\begin{longtable*}[l]{p{0.06\textwidth}p{0.04\textwidth}p{0.04\textwidth}p{0.06\textwidth}p{0.70\textwidth}p{0.05\textwidth}}
\caption{Molecular line list of G192.12-11.10.\label{tab:MolLineList_G192}}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endfirsthead
\multicolumn{6}{l}{\textbf{Table} \ref{tab:MolLineList_G192} (\textit{continued})}\\
\hline\hline
$f^\mathrm{obs}$ & $T_\mathrm{p}$ & $\Delta v$ & $W$ & Formula [$f^\mathrm{rest}$] & Note \\
MHz & K & km/s & K km/s & MHz & \\
\hline
\endhead
\endfoot
\endlastfoot
215832 & 0.09 & 2.77 & 0.21 & $^{34}$SO[215840] &  \\
216105 & 1.37 & 2.3 & 2.55 & DCO$^+$[216113] &  \\
216271 & 0.39 & 2.1 & 0.66 & c-C$_3$H$_2$[216279] &  \\
216366 & 0.15 & 2.87 & 0.36 & CCD[216373*3] & B \\
216421 & 0.11 & 2.51 & 0.23 & CCD[216428*2, 216429] & B \\
216561 & 0.06 & 6.48 & 0.29 & H$_2$CO[216569] & UE \\
216702 & 0.14 & 6.92 & 0.76 & H$_2$S[216710] &  \\
216939 & 0.05 & 6.91 & 0.27 & CH$_3$OH[216946] &  \\
217231 & 0.41 & 3.47 & 1.16 & DCN[217237, 217238, 217239*3] & B \\
218153 & 0.11 & 2.32 & 0.21 & c-C$_3$H$_2$[218160] &  \\
218215 & 1.55 & 3.03 & 3.8 & H$_2$CO[218222] &  \\
218317 & 0.06 & 4.12 & 0.21 & HCCCN[218325] &  \\
218432 & 0.16 & 6.01 & 0.76 & CH$_3$OH[218440] &  \\
218468 & 0.33 & 3.94 & 1.04 & H$_2$CO[218476] &  \\
218752 & 0.34 & 3.82 & 1.06 & H$_2$CO[218760] &  \\
218896 & 0.08 & 8.22 & 0.53 & OCS[218903] &  \\
218975 & 0.04 & 2.74 & 0.09 & HNCO[218981] & T \\
219553 & 3.68 & 2.62 & 7.8 & C$^{18}$O[219560] &  \\
219666 & 0.05 & 4.09 & 0.18 & Unidentified & U \\
219727 & 0.03 & 7.11 & 0.2 & HNCO[219737] & T \\
219790 & 0.08 & 3.2 & 0.2 & HNCO[219798] &  \\
230145 & 0.05 & 1.95 & 0.09 & Unidentified & U \\
230296 & 0.05 & 3.91 & 0.17 & Unidentified & U \\
230528 & \nodata & \nodata & \nodata & CO[230538] & I \\
231053 & 0.09 & 6.11 & 0.55 & OCS[231061] &  \\
231213 & 0.09 & 2.75 & 0.21 & $^{13}$CS[231221] &  \\
231274 & 0.07 & 7.13 & 0.42 & CH$_3$OH[231281] &  \\
231314 & -0.11 & 1.61 & -0.18 & N$_2$D$^+$[231320] & N \\
231402 & 0.57 & 2.62 & 1.21 & D$_2$CO[231410] &  \\
232411 & 0.1 & 6.45 & 0.5 & CH$_3$OH[232419] &  \\
231461 & 0.05 & 3.89 & 0.17 & Unidentified & U \\
231498 & 0.04 & 6.13 & 0.18 & HCOOH[231506] & T \\
232776 & 0.04 & 3.52 & 0.12 & CH$_3$OH[232784] & T \\
232938 & 0.07 & 6.51 & 0.48 & CH$_3$OH[232945] &  \\
233642 & 0.17 & 2.86 & 0.4 & D$_2$CO[233650] &  \\
233788 & 0.02 & 12.08 & 0.2 & CH$_3$OH[233796] & T \\
\hline
\end{longtable*}
\begin{deluxetable*}{llclccccc}
\def\arraystretch{0.8} 
\tabletypesize{\scriptsize}
\tablewidth{\columnwidth}
\tablecolumns{6}
\tablecaption{\label{tab:TransList} List of identified transitions. }
\tablehead{\\
\colhead{Name} & \colhead{Formula} & \colhead{$f_\mathrm{rest}$} & \colhead{Transition Number} & \colhead{$E_u$} & \colhead{$g_u$} & \colhead{$A_u$}  & \colhead{$I_\mathrm{CDMS.JPL}$}  & \colhead{Ref.}\\ [-1ex]
\colhead{} & \colhead{} & \colhead{(MHz)} & \colhead{} & \colhead{(K)} & \colhead{} & \colhead{(s$^{-1}$)}  & \colhead{}  & \colhead{}
} 
\startdata
Acetaldehyde & CH$_3$CHO & 216534 & 14(3,11) - 14(2,12) E & 117.68 & 58 & 3.45e-05 & -4.3787 & JPL \\
& CH$_3$CHO & 216582 & 11(1,10) - 10(1,9) E & 64.87 & 46 & 3.55e-04 & -3.3908 & JPL \\
& CH$_3$CHO & 216630 & 11(1,10) - 10(1,9) A & 64.81 & 46 & 3.55e-04 & -3.3908 & JPL \\
& CH$_3$CHO & 217469 & 14(3,11)-14(2,12) A & 117.71 & 58 & 3.82e-05 & -4.3365 & JPL \\
& CH$_3$CHO & 219820 & 4(2,3) - 3(1,3) E & 1176.53 & 63 & 1.28e-07 & -5.1 & JPL \\
& CH$_3$CHO & 230106 & 26(3,23) - 25(4,22) E & 348.37 & 106 & 1.41e-05 & -4.8651 & JPL \\
& CH$_3$CHO & 230302 & 12(2,11) - 11(2,10) A & 81.04 & 50 & 4.19e-04 & -3.3313 & JPL \\
& CH$_3$CHO & 230316 & 12(2,11) - 11(2,10) E & 81.05 & 50 & 4.19e-04 & -3.3314 & JPL \\
& CH$_3$CHO & 231195 & 12(8,4) - 11(8,3) E & 216.41 & 50 & 2.43e-04 & -3.7663 & JPL \\
& CH$_3$CHO & 231196 & 12(9,4) - 11(9,3) E & 254.62 & 50 & 1.91e-04 & -3.9254 & JPL \\
& CH$_3$CHO & 231226 & 12(7,5) - 11(7,4) E & 182.65 & 50 & 2.88e-04 & -3.6428 & JPL \\
& CH$_3$CHO & 231227 & 12(9,3) - 11(9,2) A & 254.53 & 50 & 1.91e-04 & -3.9253 & JPL \\
& CH$_3$CHO & 231227 & 12(9,4) - 11(9,3) A & 254.53 & 50 & 1.91e-04 & -3.9253 & JPL \\
& CH$_3$CHO & 231231 & 12(8,5) - 11(8,4) E & 216.33 & 50 & 2.43e-04 & -3.7662 & JPL \\
& CH$_3$CHO & 231235 & 12(8,4) - 11(8,3) A & 216.30 & 50 & 2.43e-04 & -3.7662 & JPL \\
& CH$_3$CHO & 231235 & 12(8,5) - 11(8,4) A & 216.30 & 50 & 2.43e-04 & -3.7662 & JPL \\
& CH$_3$CHO & 231245 & 12(7,5) - 11(7,4) A & 182.58 & 50 & 2.88e-04 & -3.6426 & JPL \\
& CH$_3$CHO & 231245 & 12(7,6) - 11(7,5) A & 182.58 & 50 & 2.88e-04 & -3.6426 & JPL \\
& CH$_3$CHO & 231268 & 12(7,6) - 11(7,5) E & 182.54 & 50 & 2.88e-04 & -3.6426 & JPL \\
& CH$_3$CHO & 231270 & 12(6,7) - 11(6,6) A & 153.36 & 50 & 3.28e-04 & -3.5445 & JPL \\
& CH$_3$CHO & 231270 & 12(6,6) - 11(6,5) A & 153.36 & 50 & 3.28e-04 & -3.5445 & JPL \\
& CH$_3$CHO & 231279 & 12(6,6) - 11(6,5) E & 153.35 & 50 & 3.28e-04 & -3.5446 & JPL \\
& CH$_3$CHO & 231310 & 12(6,7) - 11(6,6) E & 153.26 & 50 & 3.28e-04 & -3.5444 & JPL \\
& CH$_3$CHO & 231330 & 12(5,8) - 11(5,7) A & 128.61 & 50 & 3.62e-04 & -3.4663 & JPL \\
& CH$_3$CHO & 231330 & 12(5,7) - 11(5,6) A & 128.61 & 50 & 3.62e-04 & -3.4663 & JPL \\
& CH$_3$CHO & 231363 & 12(5,7) - 11(5,6) E & 128.54 & 50 & 3.62e-04 & -3.4663 & JPL \\
& CH$_3$CHO & 231370 & 12(5,8) - 11(5,7) E & 128.51 & 50 & 3.62e-04 & -3.4662 & JPL \\
& CH$_3$CHO & 231457 & 12(4,9) - 11(4,8) A & 108.35 & 50 & 3.90e-04 & -3.4049 & JPL \\
& CH$_3$CHO & 231468 & 12(4,8) - 11(4,7) A & 108.36 & 50 & 3.90e-04 & -3.4049 & JPL \\
& CH$_3$CHO & 231484 & 12(4,8) - 11(4,7) E & 108.29 & 50 & 3.90e-04 & -3.4048 & JPL \\
& CH$_3$CHO & 231506 & 12(4,9) - 11(4,8) E & 108.25 & 50 & 3.90e-04 & -3.4048 & JPL \\
& CH$_3$CHO & 231595 & 12(3,10) - 11(3,9) A & 92.57 & 50 & 4.12e-04 & -3.3586 & JPL \\
& CH$_3$CHO & 231749 & 12(3,10) - 11(3,9) E & 92.51 & 50 & 4.09e-04 & -3.3615 & JPL \\
& CH$_3$CHO & 231848 & 12(3,9) - 11(3,8) E & 92.61 & 50 & 4.10e-04 & -3.3611 & JPL \\
& CH$_3$CHO & 233443 & 17(2,16) - 17(0,17) A & 149.96 & 70 & 2.35e-06 & -5.5424 & JPL \\
& CH$_3$CHO & 233845 & 6(3,3) - 6(2,4) E & 39.81 & 26 & 3.51e-05 & -4.6399 & JPL \\
Carbon Monosulfide ($^{13}$C-substituted) & $^{13}$CS & 231221 & 5 - 4 & 33.29 & 22 & 2.51e-04 & -1.6401 & CDMS \\
Carbon Monoxide & CO & 230538 & 2 - 1 & 16.59 & 5 & 6.91e-07 & -4.1197 & CDMS \\
Carbon Monoxide ($^{18}$O-substituted) & C$^{18}$O & 219560 & 2 - 1 & 15.81 & 5 & 6.01e-07 & -4.1794 & CDMS \\
Carbonyl Sulfide & OCS & 218903 & 3(2,1) - 2(2,0) & 99.81 & 37 & 3.04e-05 & -3.0903 & CDMS \\
 & OCS & 231061 & 19 - 18 & 110.90 & 39 & 3.58e-05 & -2.6263 & CDMS \\
Cyanoacetylene & HCCCN & 218325 & 24 - 23 & 130.98 & 49 & 8.26e-04 & -1.2947 & CDMS \\
Cyanoacetylene ($^{13}$C-substituted) & HC$^{13}$CCN & 217399 & 24 - 23 & 130.42 & 49 & 8.16e-04 & -1.2994 & CDMS \\
Cyclopropenylidene & c-C$_3$H$_2$ & 216279 & 3(3,0) - 2(2,1) & 19.47 & 21 & 2.56e-04 & -2.9741 & CDMS \\
 & c-C$_3$H$_2$ & 218160 & 5(2,4) - 4(1,3) & 35.42 & 11 & 4.04e-04 & -3.0831 & CDMS \\
 & c-C$_3$H$_2$ & 218449 & 8(2,6) - 8(1,7) & 86.93 & 17 & 1.49e-04 & -3.4013 & CDMS \\
 & c-C$_3$H$_2$ & 218449 & 8(3,6) - 8(2,7) & 86.93 & 51 & 1.49e-04 & -2.9242 & CDMS \\
 & c-C$_3$H$_2$ & 218733 & 7(1,6) - 7(0,7) & 61.17 & 15 & 8.93e-05 & -3.1652 & CDMS \\
 & c-C$_3$H$_2$ & 218733 & 7(2,6) - 7(1,7) & 61.17 & 45 & 8.93e-05 & -3.6423 & CDMS \\
Diazenylium (Deuterated) & N$_2$D$^+$ & 231320 & 3(3,2) - 2(3,2) & 22.20 & 5 & 8.82e-05 & -3.1516 & CDMS \\
& N$_2$D$^+$ & 231320 & 3(3,4) - 2(3,4) & 22.20 & 9 & 8.30e-05 & -2.9226 & CDMS \\
& N$_2$D$^+$ & 231320 & 3(3,3) - 2(3,3) & 22.20 & 7 & 4.55e-05 & -3.2931 & CDMS \\
& N$_2$D$^+$ & 231321 & 3(2,2) - 2(1,2) & 22.20 & 5 & 1.39e-04 & -2.9555 & CDMS \\
& N$_2$D$^+$ & 231321 & 3(2,2) - 2(1,1) & 22.20 & 5 & 4.31e-04 & -2.463 & CDMS \\
& N$_2$D$^+$ & 231321 & 3(2,1) - 2(1,0) & 22.20 & 3 & 3.33e-04 & -2.7964 & CDMS \\
& N$_2$D$^+$ & 231321 & 3(4,4) - 2(3,4) & 22.20 & 9 & 3.59e-05 & -3.2863 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(3,3) - 2(2,3) & 22.20 & 7 & 9.01e-05 & -2.9965 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(2,3) - 2(1,2) & 22.20 & 7 & 6.07e-04 & -2.1678 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(3,3) - 2(2,2) & 22.20 & 7 & 5.69e-04 & -2.1961 & CDMS \\
& N$_2$D$^+$ & 231322 & 3 - 2 & 22.20 & 63 & 4.38e-04 & -1.3554 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(3,2) - 2(2,1) & 22.20 & 5 & 5.49e-04 & -2.3578 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(3,4) - 2(2,3) & 22.20 & 9 & 6.24e-04 & -2.0467 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(4,4) - 2(3,3) & 22.20 & 9 & 6.78e-04 & -2.0109 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(4,3) - 2(3,2) & 22.20 & 7 & 6.46e-04 & -2.141 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(4,5) - 2(3,4) & 22.20 & 11 & 7.14e-04 & -1.9011 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(2,1) - 2(1,1) & 22.20 & 3 & 2.81e-04 & -2.8709 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(3,2) - 2(2,2) & 22.20 & 5 & 6.64e-05 & -3.2752 & CDMS \\
& N$_2$D$^+$ & 231322 & 3(4,3) - 2(3,3) & 22.20 & 7 & 6.57e-05 & -3.1332 & CDMS \\
Ethanol & C$_2$H$_5$OH & 215890 & 25(4,22)t - 25(3,23)t & 294.18 & 51 & 6.14e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 215932 & 11(0,11)g-  - 10(1,9)g+ & 115.30 & 23 & 3.09e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 216127 & 12(9,3)t - 13(8,6)t & 167.06 & 25 & 3.86e-06 & \nodata & JPL \\
& C$_2$H$_5$OH & 216127 & 12(9,4)t - 13(8,5)t & 167.06 & 25 & 3.86e-06 & \nodata & JPL \\
& C$_2$H$_5$OH & 216273 & 40(5,35)t - 40(4,36)t & 732.02 & 81 & 6.21e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 216416 & 13(0,13)g+ - 12(0,12)g+ & 130.63 & 27 & 9.08e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 216522 & 8(4,4)g+ - 7(3,4)g- & 106.30 & 17 & 3.48e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 216660 & 8(4,5)g+ - 7(3,5)g- & 106.30 & 17 & 3.48e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 216879 & 47(8,40)g+ - 47(7,40)g- & 1075.45 & 95 & 3.51e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 217100 & 45(6,39)t - 45(5,40)t & 927.02 & 91 & 6.27e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 217236 & 51(1,51)g+ - 50(2,49)g- & 1098.44 & 103 & 1.69e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 217238 & 51(0,51)g+ - 50(1,49)g- & 1098.44 & 103 & 3.51e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 217238 & 40(9,31)t - 39(10,30)t & 791.86 & 81 & 1.83e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 217400 & 31(6,26)t - 30(7,23)t & 463.51 & 63 & 1.96e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 217497 & 13(1,13)g-  - 12(0,12)g- & 134.51 & 27 & 3.36e-07 & \nodata & JPL \\
& C$_2$H$_5$OH & 217497 & 34(5,29)g+ - 34(4,31)g- & 586.69 & 69 & 3.57e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 218461 & 5(3,2)t - 4(2,3)t & 23.89 & 11 & 6.60e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 218554 & 21(5,16)t - 21(4,17)t & 226.01 & 43 & 6.21e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 218729 & 56(13,44)g+ - 55(14,42)g- & 1590.39 & 113 & 1.05e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 218943 & 35(4,31)t - 35(3,32)t & 559.69 & 71 & 6.47e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 219067 & 22(4,19)g-  - 22(3,19)g+ & 292.05 & 45 & 3.62e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 219069 & 32(7,25)g+ - 32(6,27)g- & 556.35 & 65 & 3.56e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 219174 & 30(3,27)t - 30(2,28)t & 409.96 & 61 & 6.51e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 219241 & 52(13,40)t - 51(14,37)t & 1369.56 & 105 & 1.78e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 219241 & 52(13,39)t - 51(14,38)t & 1369.56 & 105 & 1.78e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 230145 & 25(3,23)t - 25(2,24)t & 283.82 & 51 & 7.51e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 230231 & 13(2,11)g-  - 12(2,10)g- & 143.28 & 27 & 1.07e-04 & \nodata & JPL \\
& C$_2$H$_5$OH & 230673 & 13(2,11)g+ - 12(2,10)g+ & 138.62 & 27 & 1.07e-04 & \nodata & JPL \\
& C$_2$H$_5$OH & 230794 & 6(5,1)g+ - 5(4,1)g- & 104.80 & 13 & 6.12e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 230794 & 6(5,2)g+ - 5(4,2)g- & 104.80 & 13 & 6.12e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 230954 & 16(5,11)t - 16(4,12)t & 145.77 & 33 & 7.10e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 230991 & 14(0,14)t - 13(1,13)t & 85.53 & 29 & 6.87e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 230997 & 41(5,36)t - 41(4,37)t & 767.38 & 83 & 7.58e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231221 & 10(3,7)g-  - 10(2,9)g+ & 118.42 & 21 & 4.12e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231277 & 55(14,41)t - 54(15,40)t & 1538.49 & 111 & 2.07e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231277 & 55(14,42)t - 54(15,39)t & 1538.49 & 111 & 2.07e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231559 & 21(5,17)t - 21(4,18)t & 225.95 & 43 & 7.39e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231561 & 20(5,16)t - 20(4,17)t & 208.21 & 41 & 7.36e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231669 & 14(1,14)g+ - 13(1,13)g+ & 141.90 & 29 & 1.11e-04 & \nodata & JPL \\
& C$_2$H$_5$OH & 231738 & 19(5,15)t - 19(4,16)t & 191.32 & 39 & 7.33e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231790 & 31(5,27)g-  - 31(4,27)g+ & 505.98 & 63 & 4.30e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231790 & 22(5,18)t - 22(4,19)t & 244.54 & 45 & 7.44e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231841 & 35(9,26)g-  - 34(10,24)g+ & 684.80 & 71 & 1.15e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 231874 & 20(10,10)g-  - 21(9,12)g+ & 358.85 & 41 & 6.74e-06 & \nodata & JPL \\
& C$_2$H$_5$OH & 231874 & 20(10,11)g-  - 21(9,13)g+ & 358.85 & 41 & 6.74e-06 & \nodata & JPL \\
& C$_2$H$_5$OH & 232076 & 15(5,10)t - 15(4,11)t & 132.29 & 31 & 7.13e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 232287 & 29(4,26)g-  - 29(3,27)g- & 443.72 & 59 & 3.89e-07 & \nodata & JPL \\
& C$_2$H$_5$OH & 232318 & 23(5,19)t - 23(4,20)t & 263.99 & 47 & 7.52e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 232367 & 33(6,27)g+ - 33(5,28)g+ & 565.06 & 67 & 3.84e-07 & \nodata & JPL \\
& C$_2$H$_5$OH & 232405 & 17(5,13)t - 17(4,14)t & 160.10 & 35 & 7.30e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 232423 & 43(8,35)g+ - 42(9,33)g- & 923.33 & 87 & 1.41e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 232491 & 14(0,14)g+ - 13(0,13)g+ & 141.79 & 29 & 1.13e-04 & \nodata & JPL \\
& C$_2$H$_5$OH & 232597 & 14(1,14)g-  - 13(1,13)g- & 146.53 & 29 & 1.12e-04 & \nodata & JPL \\
& C$_2$H$_5$OH & 232809 & 16(5,12)t - 16(4,13)t & 145.77 & 33 & 7.27e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 232928 & 14(5,9)t - 14(4,10)t & 119.66 & 29 & 7.11e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 233209 & 24(5,20)t - 24(4,21)t & 284.28 & 49 & 7.63e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 233215 & 15(5,11)t - 15(4,12)t & 132.29 & 31 & 7.23e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 233229 & 43(20,24)g+ - 44(21,24)g- & 1433.18 & 87 & 4.86e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 233229 & 43(20,23)g+ - 44(21,23)g- & 1433.18 & 87 & 4.86e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 233571 & 13(5,8)t - 13(4,9)t & 107.87 & 27 & 7.05e-05 & \nodata & JPL \\
& C$_2$H$_5$OH & 233602 & 14(5,10)t - 14(4,11)t & 119.65 & 29 & 7.17e-05 & \nodata & JPL \\
Ethynyl (Deuterated) & CCD & 216373 & $N$=3 - 2,$J$=7/2 - 5/2,$F$=9/2 - 7/2 & 20.76 & 10 & 3.00e-05 & -3.143 & CDMS \\
 & CCD & 216373 & $N$=3 - 2,$J$=7/2 - 5/2,$F$=5/2 - 3/2 & 20.76 & 6 & 2.67e-05 & -3.4142 & CDMS \\
 & CCD & 216373 & $N$=3 - 2,$J$=7/2 - 5/2,$F$=7/2 - 5/2 & 20.76 & 8 & 2.76e-05 & -3.275 & CDMS \\
 & CCD & 216428 & $N$=3 - 2,$J$=5/2 - 3/2,$F$=7/2 - 5/2 & 20.78 & 8 & 2.78e-05 & -3.2724 & CDMS \\
 & CCD & 216428 & $N$=3 - 2,$J$=5/2 - 3/2,$F$=5/2 - 3/2 & 20.78 & 6 & 2.34e-05 & -3.4728 & CDMS \\
 & CCD & 216429 & $N$=3 - 2,$J$=5/2 - 3/2,$F$=3/2 - 1/2 & 20.78 & 4 & 2.10e-05 & -3.6956 & CDMS \\
Formaldehyde & H$_2$CO & 215976 & 11(2, 9) - 12(0,12) & 279.73 & 23 & 3.15e-07 & -5.5745 & CDMS \\
 & H$_2$CO & 216569 & 9(1,8) - 9(1,9) & 173.99 & 57 & 7.22e-06 & -3.6678 & CDMS \\
 & H$_2$CO & 218222 & 3(0,3) - 2(0,2) & 20.95 & 7 & 2.82e-04 & -2.769 & CDMS \\
 & H$_2$CO & 218476 & 3(2,2) - 2(2,1) & 68.10 & 7 & 1.57e-04 & -3.0914 & CDMS \\
 & H$_2$CO & 218760 & 3(2,1) - 2(2,0) & 68.11 & 7 & 1.58e-04 & -3.0903 & CDMS \\ 
Formaldehyde (Doubly deuterated) & D$_2$CO & 231410 & 4(0,4) - 3(0,3) & 27.89 & 18 & 3.47e-04 & -2.4242 & CDMS \\
 & D$_2$CO & 233650 & 4(2,3) - 3(2,2) & 49.62 & 18 & 2.69e-04 & -2.5711 & CDMS \\
Formamide & NH$_2$CHO & 215688 & 10(2,8) - 9(2,7) & 68.45 & 126 & 6.98e-04 & -2.4894 & JPL \\
& NH$_2$CHO & 216077 & 15(5,11) - 16(4,12) & 196.78 & 93 & 5.62e-06 & -4.6007 & JPL \\
& NH$_2$CHO & 218460 & 10(1,9) - 9(1,8) & 60.81 & 126 & 7.48e-04 & -2.4541 & JPL \\
& NH$_2$CHO & 232274 & 11(2,10) - 10(2,9) & 78.95 & 138 & 8.82e-04 & -2.3953 & JPL \\
& NH$_2$CHO & 232798 & 20(6,14) - 21(5,17) & 321.27 & 123 & 7.34e-06 & -4.5759 & JPL \\
& NH$_2$CHO & 233490 & 11(8, 3) - 10(8, 2), $F$=11-10 & 257.73 & 23 & 4.33e-04 & -3.4424 & JPL \\
& NH$_2$CHO & 233490 & 11(8, 4) - 10(8, 3), $F$=11-10 & 257.73 & 23 & 4.33e-04 & -3.4424 & JPL \\
& NH$_2$CHO & 233492 & 11(9, 2) - 10(9, 1), $F$=10- 9 & 308.24 & 21 & 3.04e-04 & -3.7092 & JPL \\
& NH$_2$CHO & 233492 & 11(9, 3) - 10(9, 2), $F$=10- 9 & 308.24 & 21 & 3.04e-04 & -3.7092 & JPL \\
& NH$_2$CHO & 233493 & 11(9, 2) - 10(9, 1), $F$=11-10 & 308.24 & 23 & 3.04e-04 & -3.6693 & JPL \\
& NH$_2$CHO & 233493 & 11(9, 3) - 10(9, 2), $F$=11-10 & 308.24 & 23 & 3.04e-04 & -3.6693 & JPL \\
& NH$_2$CHO & 233499 & 11(7, 4) - 10(7, 3), $F$=11-10 & 213.13 & 23 & 5.47e-04 & -3.2763 & JPL \\
& NH$_2$CHO & 233499 & 11(7, 5) - 10(7, 4), $F$=11-10 & 213.13 & 23 & 5.47e-04 & -3.2763 & JPL \\
& NH$_2$CHO & 233504 & 11(10,1) - 10(10,0),$F$=10 - 9 & 364.65 & 21 & 1.59e-04 & -4.0706 & JPL \\
& NH$_2$CHO & 233504 & 11(10,2) - 10(10,1),$F$=10 - 9 & 364.65 & 21 & 1.59e-04 & -4.0706 & JPL \\
& NH$_2$CHO & 233505 & 11(10,1) - 10(10,0),$F$=11 - 10 & 364.65 & 23 & 1.60e-04 & -4.0308 & JPL \\
& NH$_2$CHO & 233505 & 11(10,2) - 10(10,1),$F$=11 - 10 & 364.65 & 23 & 1.60e-04 & -4.0308 & JPL \\
& NH$_2$CHO & 233529 & 11(6,6) - 10(6,5) & 174.45 & 92 & 6.51e-04 & -2.6674 & JPL \\
& NH$_2$CHO & 233529 & 11(6,5) - 10(6,4) & 174.45 & 92 & 6.51e-04 & -2.6674 & JPL \\
& NH$_2$CHO & 233595 & 11(5,7) - 10(5,6) & 141.71 & 92 & 7.36e-04 & -2.5669 & JPL \\
& NH$_2$CHO & 233596 & 11(5,6) - 10(5,5) & 141.71 & 92 & 7.36e-04 & -2.5669 & JPL \\
& NH$_2$CHO & 233736 & 11(4,8) - 10(4,7) & 114.93 & 69 & 8.07e-04 & -2.4887 & JPL \\
& NH$_2$CHO & 233747 & 11(4,7) - 10(4,6) & 114.93 & 69 & 8.07e-04 & -2.4887 & JPL \\
& NH$_2$CHO & 233897 & 11(3,9) - 10(3,8) & 94.11 & 138 & 8.62e-04 & -2.43 & JPL \\
Formic Acid & HCOOH & 218939 & 8(1,8) - 7(0,7) & 40.52 & 17 & 2.46e-06 & -5.1495 & CDMS \\
 & HCOOH & 231506 & 10(1,9) - 9(1,8) & 64.47 & 21 & 1.33e-04 & -3.1815 & CDMS \\
Formylium (Deuterated) & DCO$^+$ & 216113 & 19(2,18) - 18(2,17) E & 20.74 & 7 & 7.66e-04 & -3.9637 & JPL \\
Hydrogen Cyanide (Deuterated) & DCN & 217237 & $J$= 3 - 2,$F$= 3 - 3 & 20.86 & 7 & 5.08e-05 & -2.7679 & JPL \\
 & DCN & 217238 & $J$= 3 - 2,$F$= 2 - 1 & 20.86 & 5 & 3.84e-04 & -2.0355 & JPL \\
 & DCN & 217239 & $J$= 3 - 2,$F$= 3 - 2 & 20.86 & 7 & 4.07e-04 & -1.8648 & JPL \\
 & DCN & 217239 & $J$= 3 - 2,$F$= 4 - 3 & 20.86 & 21 & 4.58e-04 & -1.7046 & JPL \\
 & DCN & 217241 & $J$= 3 - 2,$F$= 2 - 2 & 20.86 & 5 & 7.12e-05 & -2.7679 & JPL \\
Hydrogen Sulfide & H$_2$S & 216710 & 2(2,0) - 2(1,1) & 83.98 & 5 & 4.87e-05 & -3.0171 & CDMS \\
Isocyanic Acid & HNCO & 218981 & 10(1,10) - 9(1,9) & 101.08 & 21 & 1.42e-04 & -2.6771 & CDMS \\
 & HNCO & 219657 & 10(3,8) - 9(3,7) & 432.96 & 21 & 1.20e-04 & -2.6771 & CDMS \\
 & HNCO & 219657 & 10(3,7) - 9(3,6) & 432.96 & 21 & 1.20e-04 & -3.2322 & CDMS \\
 & HNCO & 219734 & 10(2,9) - 9(2,8) & 228.29 & 21 & 1.35e-04 & -2.8867 & CDMS \\
 & HNCO & 219737 & 10(2,8) - 9(2,7) & 228.29 & 21 & 1.35e-04 & -2.8867 & CDMS \\
 & HNCO & 219798 & 10(0,10) - 9(0,9) & 58.02 & 21 & 1.47e-04 & -2.6022 & CDMS \\
 & HNCO & 231873 & 28(1,28) - 29(0,29) & 469.87 & 57 & 6.68e-05 & -3.1298 & CDMS \\
Methanol & CH$_3$OH & 216946 & 5(1,4) - 4(2,3) E & 55.87 & 44 & 1.21e-05 & -4.5032 & JPL \\
& CH$_3$OH & 218440 & 4(2,2) - 3(1,2) E & 45.46 & 36 & 4.69e-05 & -3.9915 & JPL \\
& CH$_3$OH & 230369 & 22(4,18) - 21(5,16) E & 682.75 & 180 & 2.08e-05 & -4.5906 & JPL \\
& CH$_3$OH & 231281 & 10(2,9) - 9(3,6) A2 & 165.35 & 84 & 1.83e-05 & -4.2284 & JPL \\
& CH$_3$OH & 232419 & 10(2,8) - 9(3,7) A1 & 165.40 & 84 & 1.87e-05 & -4.2242 & JPL \\
& CH$_3$OH & 232784 & 18(3,16) - 17(4,13) A1 & 446.53 & 148 & 2.16e-05 & -4.3202 & JPL \\
& CH$_3$OH & 232945 & 10(3,7) - 11(2,9) E & 190.37 & 84 & 2.13e-05 & -4.2038 & JPL \\
& CH$_3$OH & 233796 & 18(3,15) - 17(4,14) A2 & 446.58 & 148 & 2.20e-05 & -4.3164 & JPL \\ 
Methanol (Deuterated) & CH$_2$DOH & 216130 & 12(0,12)e0 - 11(1,11)e1 & 166.52 & 25 & 1.55e-05 & -4.269 & JPL \\
& CH$_2$DOH & 217072 & 3(2,2)e1 - 3(2,1)e0 & 39.43 & 7 & 4.00e-07 & -6.2276 & JPL \\
& CH$_2$DOH & 217190 & 16(1,16)e1 - 15(3,13)e0 & 304.06 & 33 & 9.69e-08 & -6.5535 & JPL \\
& CH$_2$DOH & 217492 & 7(3,4)e1 - 8(1,7)e1 & 104.88 & 15 & 1.42e-08 & -7.4418 & JPL \\
& CH$_2$DOH & 218316 & 5(2,4)e1 - 5(1,5)e1 & 58.71 & 11 & 6.69e-06 & -4.8387 & JPL \\
& CH$_2$DOH & 219551 & 5(1,5)e1 - 4(1,4)e1 & 48.23 & 11 & 5.09e-06 & -4.9441 & JPL \\
& CH$_2$DOH & 230254 & 16(2,14)e0 - 16(1,15)e0 & 310.21 & 33 & 6.50e-05 & -3.7605 & JPL \\
& CH$_2$DOH & 230377 & 15(2,13)01 - 15(1,14)o1 & 292.77 & 31 & 2.28e-05 & -4.2186 & JPL \\
& CH$_2$DOH & 231840 & 10(1,9)e0 - 9(2,8)e0 & 123.70 & 21 & 1.22e-05 & -4.4162 & JPL \\
& CH$_2$DOH & 232929 & 3(3,0)e0 - 4(2,3)e0 & 48.77 & 7 & 3.26e-06 & -5.3608 & JPL \\
& CH$_2$DOH & 233083 & 5(3,2)e0 - 4(2,2)o1 & 68.10 & 11 & 2.33e-06 & -5.339 & JPL \\
& CH$_2$DOH & 233134 & 5(3,3)e0 - 4(2,3)o1 & 68.09 & 11 & 2.35e-06 & -5.3351 & JPL \\
& CH$_2$DOH & 233142 & 5(3,3)e0 - 4(2,3)o1 & 260.58 & 29 & 2.22e-05 & -5.3351 & JPL \\
& CH$_2$DOH & 233210 & 17(2,15)e0 - 17(1,16)e0 & 347.06 & 35 & 6.49e-05 & -3.7945 & JPL \\
& CH$_2$DOH & 233461 & 9(2,8)e1 - 9(1,9)e1 & 122.94 & 19 & 8.68e-06 & -4.6097 & JPL \\
& CH$_2$DOH & 233736 & 7(3,5)e1 - 8(2,6)e0 & 104.88 & 15 & 2.70e-06 & -5.1942 & JPL \\
Methanol ($^{13}$C-substituted) & $^{13}$CH$_3$OH & 215708 & 8(4,5) - 9(3, 6) A2 & 162.33 & 17 & 1.13e-05 & -3.02967 & CDMS \\
 & $^{13}$CH$_3$OH & 215722 & 8(4,4) - 9(3, 7) A1 & 162.33 & 17 & 1.13e-05 & -3.02974 & CDMS \\
 & $^{13}$CH$_3$OH & 215887 & 4(2,2) - 3(1,2) E2 & 45.01 & 9 & 4.53e-05 & -2.53306 & CDMS \\
 & $^{13}$CH$_3$OH & 216370 & 10(2,9) - 9(3,6) A2 & 162.36 & 21 & 1.50e-05 & -2.81704 & CDMS \\
 & $^{13}$CH$_3$OH & 217045 & 14(1,13) - 13(2,12) A2 & 254.26 & 29 & 2.37e-05 & -2.61267 & CDMS \\
 & $^{13}$CH$_3$OH & 217400 & 10(2,8) - 9(3,7) A1 & 162.41 & 21 & 1.53e-05 & -2.81298 & CDMS \\
Methyl Cyanide ($^{13}$C-substituted) & $^{13}$CH$_3$CN & 232077 & 13(6)A1 - 12(6)A2 & 335.51 & 54 & 8.48e-04 & \nodata & CDMS \\
& $^{13}$CH$_3$CN & 232077 & 13(6)A2 - 12(6)A1 & 335.51 & 54 & 8.48e-04 & \nodata & CDMS \\
& $^{13}$CH$_3$CN & 232164 & 13(4)E - 12(4)E & 192.50 & 54 & 9.76e-04 & \nodata & CDMS \\
& $^{13}$CH$_3$CN & 232195 & 13(3)A2 - 12(3)A1 & 142.42 & 54 & 1.02e-03 & \nodata & CDMS \\
& $^{13}$CH$_3$CN & 232195 & 13(3)A1 - 12(3)A2 & 142.42 & 54 & 1.02e-03 & \nodata & CDMS \\
& $^{13}$CH$_3$CN & 232217 & 13(2)E - 12(2)E & 106.65 & 54 & 1.05e-03 & \nodata & CDMS \\
& $^{13}$CH$_3$CN & 232230 & 13(1)E - 12(1)E & 85.18 & 54 & 1.07e-03 & \nodata & CDMS \\
& $^{13}$CH$_3$CN & 232234 & 13(0)A2 - 12(0)A1 & 78.03 & 54 & 1.08e-03 & \nodata & CDMS \\
Methyl Formate & HCOOCH$_3$ & 215966 & 19(1,18) - 18(2,17) E & 109.33 & 78 & 1.96e-05 & -4.8434 & JPL \\
 & HCOOCH$_3$ & 216110 & 19(2,18) - 18(2,17) E & 109.34 & 78 & 1.49e-04 & -3.9637 & JPL \\
 & HCOOCH$_3$ & 216115 & 29(9,20) - 29(8,21) A & 311.99 & 118 & 1.51e-05 & -5.0697 & JPL \\
 & HCOOCH$_3$ & 216116 & 19(2,18) - 18(2,17) A & 109.32 & 78 & 1.49e-04 & -3.9636 & JPL \\
 & HCOOCH$_3$ & 216211 & 19(1,18) - 18(1,17) E & 109.34 & 78 & 1.49e-04 & -3.9632 & JPL \\
 & HCOOCH$_3$ & 216217 & 19(1,18) - 18(1,17) A & 109.32 & 78 & 1.49e-04 & -3.9631 & JPL \\
 & HCOOCH$_3$ & 216355 & 19(2,18) - 18(1,17) E & 109.34 & 78 & 1.97e-05 & -4.8417 & JPL \\
 & HCOOCH$_3$ & 216360 & 19(2,18) - 18(1,17) A & 109.32 & 78 & 1.97e-05 & -4.8419 & JPL \\
 & HCOOCH$_3$ & 216631 & 36(8,29) - 36(7,30) E & 440.47 & 146 & 1.53e-05 & -5.1583 & JPL \\
 & HCOOCH$_3$ & 216638 & 36(8,29) - 36(7,30) A & 440.48 & 146 & 1.53e-05 & -5.1584 & JPL \\
 & HCOOCH$_3$ & 216830 & 18(2,16) - 17(2,15) E & 105.68 & 74 & 1.48e-04 & -3.9849 & JPL \\
 & HCOOCH$_3$ & 216839 & 18(2,16) - 17(2,15) A & 105.67 & 74 & 1.48e-04 & -3.9848 & JPL \\
 & HCOOCH$_3$ & 216963 & 20(0,20) - 19(1,19) E & 111.50 & 82 & 2.44e-05 & -4.7309 & JPL \\
 & HCOOCH$_3$ & 216964 & 20(0,20) - 19(1,19) A & 111.48 & 82 & 2.44e-05 & -4.7311 & JPL \\
 & HCOOCH$_3$ & 216965 & 20(1,20) - 19(1,19) A & 111.48 & 82 & 1.53e-04 & -3.934 & JPL \\
 & HCOOCH$_3$ & 216966 & 20(1,20) - 19(1,19) E & 111.48 & 82 & 1.53e-04 & -3.9341 & JPL \\
 & HCOOCH$_3$ & 216966 & 20(0,20) - 19(0,19) E & 111.50 & 82 & 1.53e-04 & -3.9341 & JPL \\
 & HCOOCH$_3$ & 216967 & 20(0,20) - 19(0,19) A & 111.48 & 82 & 1.53e-04 & -3.9339 & JPL \\
 & HCOOCH$_3$ & 216968 & 20(1,20) - 19(0,19) E & 111.50 & 82 & 2.44e-05 & -4.7309 & JPL \\
 & HCOOCH$_3$ & 216969 & 20(1,20) - 19(0,19) A & 111.48 & 82 & 2.44e-05 & -4.7311 & JPL \\
 & HCOOCH$_3$ & 217236 & 32(9,24) - 32(8,25) E & 367.80 & 130 & 1.59e-05 & -5.0883 & JPL \\
 & HCOOCH$_3$ & 217263 & 37(10,27) - 37(9,28) A & 484.99 & 150 & 1.66e-05 & -5.1787 & JPL \\
 & HCOOCH$_3$ & 218281 & 17(3,14) - 16(3,13) E & 99.73 & 70 & 1.51e-04 & -3.9951 & JPL \\
 & HCOOCH$_3$ & 218298 & 17(3,14) - 16(3,13)A & 99.72 & 70 & 1.51e-04 & -3.9949 & JPL \\
 & HCOOCH$_3$ & 218458 & 47(9,38) - 47(9,39) A & 738.69 & 190 & 5.61e-06 & -5.916 & JPL \\
 & HCOOCH$_3$ & 218575 & 54(11,43) - 54(10,44) A & 978.10 & 218 & 1.87e-05 & -5.6794 & JPL \\
 & HCOOCH$_3$ & 230316 & 22(9,14) - 22(8,15) E & 203.35 & 90 & 1.54e-05 & -5.0498 & JPL \\
 & HCOOCH$_3$ & 230377 & 22(9,14) - 22(8,15) A & 203.36 & 90 & 1.61e-05 & -5.0311 & JPL \\
 & HCOOCH$_3$ & 231232 & 29(4,26) - 29(3,27) E & 264.17 & 118 & 1.00e-05 & -5.2074 & JPL \\
 & HCOOCH$_3$ & 231331 & 29(4,26) - 29(2,27) A & 264.16 & 118 & 5.25e-06 & -5.4894 & JPL \\
 & HCOOCH$_3$ & 231457 & 40(7,33) - 40(6,34) A & 531.67 & 162 & 1.74e-05 & -5.219 & JPL \\
 & HCOOCH$_3$ & 231470 & 35(10,25) - 35(9,26) E & 440.93 & 142 & 1.93e-05 & -5.1005 & JPL \\
 & HCOOCH$_3$ & 231560 & 27(3,25) - 27(2,26) E & 221.72 & 110 & 7.22e-06 & -5.3201 & JPL \\
 & HCOOCH$_3$ & 231561 & 27(3,25) - 27(1,26) E & 221.72 & 110 & 4.03e-06 & -5.5734 & JPL \\
 & HCOOCH$_3$ & 232579 & 19(9,11) - 19(8,12) E & 165.96 & 78 & 1.53e-05 & -5.0645 & JPL \\
 & HCOOCH$_3$ & 232597 & 19(9,10) - 19(8,11) E & 165.98 & 78 & 1.53e-05 & -5.0647 & JPL \\
 & HCOOCH$_3$ & 233033 & 22(4,18) - 21(5,17) E & 165.28 & 90 & 8.19e-06 & -5.274 & JPL \\
 & HCOOCH$_3$ & 233141 & 18(9,9) - 18(8,10) E & 154.73 & 74 & 1.49e-05 & -5.0834 & JPL \\
 & HCOOCH$_3$ & 233213 & 19(4,16) - 18(4,15) E & 123.25 & 78 & 1.82e-04 & -3.929 & JPL \\
 & HCOOCH$_3$ & 233213 & 19(17,2) - 18(17,1) E & 303.71 & 78 & 3.83e-05 & -4.8663 & JPL \\
 & HCOOCH$_3$ & 233227 & 19(4,16) - 18(4,15) A & 123.24 & 78 & 1.82e-04 & -3.9289 & JPL \\
 & HCOOCH$_3$ & 233247 & 19(16,3) - 18(16,2) A & 281.84 & 78 & 5.59e-05 & -4.6708 & JPL \\
 & HCOOCH$_3$ & 233247 & 19(16,4) - 18(16,3) A & 281.84 & 78 & 5.59e-05 & -4.6708 & JPL \\
 & HCOOCH$_3$ & 233310 & 19(15,4) - 18(15,3) A & 261.30 & 78 & 7.24e-05 & -4.5287 & JPL \\
 & HCOOCH$_3$ & 233310 & 19(15,5) - 18(15,4) A & 261.30 & 78 & 7.24e-05 & -4.5287 & JPL \\
 & HCOOCH$_3$ & 233395 & 19(14,5) - 18(14,4) A & 242.07 & 78 & 8.80e-05 & -4.4167 & JPL \\
 & HCOOCH$_3$ & 233395 & 19(14,6) - 18(14,5) A & 242.07 & 78 & 8.80e-05 & -4.4167 & JPL \\
 & HCOOCH$_3$ & 233397 & 19(14,5) - 18(14,4) E & 242.07 & 78 & 8.79e-05 & -4.4168 & JPL \\
 & HCOOCH$_3$ & 233414 & 19(14,6) - 18(14,5) E & 242.06 & 78 & 8.80e-05 & -4.4166 & JPL \\
 & HCOOCH$_3$ & 233505 & 19(13,6) - 18(13,5) E & 224.18 & 78 & 1.02e-04 & -4.3248 & JPL \\
 & HCOOCH$_3$ & 233507 & 19(13,6) - 18(13,5) A & 224.18 & 78 & 1.02e-04 & -4.3247 & JPL \\
 & HCOOCH$_3$ & 233507 & 19(13,7) - 18(13,6) A & 224.18 & 78 & 1.02e-04 & -4.3247 & JPL \\
 & HCOOCH$_3$ & 233525 & 19(13,7) - 18(13,6) E & 224.17 & 78 & 1.03e-04 & -4.3246 & JPL \\
 & HCOOCH$_3$ & 233598 & 17(9,8) - 17(8,9) E & 144.07 & 70 & 1.44e-05 & -5.1069 & JPL \\
 & HCOOCH$_3$ & 233650 & 19(12,7) - 18(12,6) E & 207.61 & 78 & 1.16e-04 & -4.2472 & JPL \\
 & HCOOCH$_3$ & 233655 & 19(12,7) - 18(12,6) A & 207.61 & 78 & 1.16e-04 & -4.2472 & JPL \\
 & HCOOCH$_3$ & 233655 & 19(12,8) - 18(12,7) A & 207.61 & 78 & 1.16e-04 & -4.2472 & JPL \\
 & HCOOCH$_3$ & 233671 & 19(12,8) - 18(12,7) E & 207.60 & 78 & 1.16e-04 & -4.2471 & JPL \\
 & HCOOCH$_3$ & 233754 & 18(4,14) - 17(4,13) E & 114.37 & 74 & 1.84e-04 & -3.9352 & JPL \\
 & HCOOCH$_3$ & 233778 & 18(4,14) - 17(4,13) A & 114.36 & 74 & 1.84e-04 & -3.9351 & JPL \\
 & HCOOCH$_3$ & 233845 & 19(11,8) - 18(11,7) E & 192.39 & 78 & 1.29e-04 & -4.1808 & JPL \\
 & HCOOCH$_3$ & 233854 & 19(11,8) - 18(11,7) A & 192.38 & 78 & 1.29e-04 & -4.1807 & JPL \\
 & HCOOCH$_3$ & 233854 & 19(11,9) - 18(11,8) A & 192.38 & 78 & 1.29e-04 & -4.1807 & JPL \\
 & HCOOCH$_3$ & 233867 & 19(11,9) - 18(11,8) E & 192.37 & 78 & 1.29e-04 & -4.1807 & JPL \\
Silicon Monoxide & SiO & 217105 & 5 - 4 & 31.26 & 11 & 5.21e-04 & -1.3166 & JPL \\
Sulfur Dioxide & SO$_2$ & 216643 & 22(2,20) - 22(1,21) & 248.44 & 45 & 9.27e-05 & -3.0823 & JPL \\
Sulfur Monoxide ($^{34}$S-substituted) & $^{34}$SO & 215840 & 6(5) - 5(4) & 34.38 & 13 & 1.26e-04 & -2.3335 & JPL \\
\enddata
\tablecomments{
The $f_\mathrm{rest}$ is the rest frequency in MHz, 
the $E_u$ is the energy of the upper state in K,
the $g_u$ is the degeneracy factor,
the $A_u$ is the Einstein A coefficient in s$^{-1}$,
the $I_\mathrm{CDMS,JPL}$ is the CDMS/JPL intensity,
the transition number is in the form of upper state - lower state. 
}
\tablerefs{
Jet Propulsion Laboratory Molecular Spectroscopy \citep[JPL,][]{1988JPL};
Cologne Database for Molecular Spectroscopy \citep[CDMS,][]{2005CDMS}
; eXtended CASA Line Analysis Software Suite \citep[XCLASS,][]{2017Moller_XCLASS}
}
\end{deluxetable*}
